Critical curves of a piecewise linear map

We study the parameter space of a family of planar maps, which are linear on each of the right and left half-planes. We consider the set of parameters for which every orbit recurs to the boundary between half-planes. These parameters consist of algebraic curves, determined by the symbolic dynamics of the itinerary that connects boundary points. We study the algebraic and geometrical properties of these curves, in relation with such a symbolic dynamics.

==> fig-CriticalCurves.tex <==
\begin{tikzpicture}[scale=5.0]
\tikzmath{\c2=0; \c3=1; \c4=1.414213562; \c5=1.618033989; \c6=1.732050808;}
\tikzmath{\mydot=0.015; \d=0.04; \dd=0.08;}
%----------------------------------- lines
\fill [gray!60] (\c3,\c4) rectangle (\c4,\c5);

\draw[black, thin] (\c2,\c3) -- (\c5,\c3) -- (\c5,\c6) -- (\c2,\c6) -- (\c2,\c3);
\draw[black, thin] (\c2,\c4) -- (\c5,\c4);
\draw[black, thin] (\c2,\c5) -- (\c5,\c5);
\draw[black, thin] (\c2,\c6) -- (\c5,\c6);
\draw[black, thin] (\c3,\c3) -- (\c3,\c6);
\draw[black, thin] (\c4,\c3) -- (\c4,\c6);
\draw[black, thin] (\c5,\c3) -- (\c5,\c6);

\draw [black, very thick] (\c3,\c5) to [bend left=15] (\c4,\c4);
\draw [red, very thick] (\c2,\c5) .. controls (1.09,1.55)..  (\c4,\c4);
\draw [red, very thick] (\c3,\c5) .. controls (1.35,1.56) and (1.5,1.55) .. (\c5,\c4);
\draw [blue, very thick] (\c3,\c6) to [bend left=20] (\c4,\c4);
\draw [blue, very thick] (\c3,\c5) to [bend left=20] (\c4,\c3);

\filldraw[black] (\c4,\c4) circle (\mydot);
\filldraw[black] (\c3,\c5) circle (\mydot);
\filldraw[black] (\c2,\c5) circle (\mydot);
\filldraw[black] (\c4,\c3) circle (\mydot);
\filldraw[black] (\c5,\c4) circle (\mydot);
\filldraw[black] (\c3,\c6) circle (\mydot);
\filldraw[black] (\c4,\c4+0.125) circle (\mydot*0.6);
\filldraw[black] (\c3+0.233,\c5) circle (\mydot*0.6);
\filldraw[black] (\c3+0.291,\c5-0.048) circle (\mydot*0.5);
\filldraw[black] (\c3,\c4+0.125) circle (\mydot*0.6);
\filldraw[black] (\c3+0.120,\c4+0.105) circle (\mydot*0.5);
\filldraw[black] (\c3+0.220,\c4) circle (\mydot*0.6);

\node[black] at (\c4,\c3-\d) {\tiny $(4,3)$};
\node[black] at (\c3,\c6+\d) {\tiny $(3,6)$};
\node[black] at (\c2-\dd,\c5) {\tiny $(2,5)$};
\node[black] at (\c3-\dd,\c5+\d) {\tiny $(3,5)$};
\node[black] at (\c4+\dd,\c4-\d) {\tiny $(4,4)$};
\node[black] at (\c5+\dd,\c4) {\tiny $(5,4)$};

\end{tikzpicture}


==> fig-Polygonal.tex <==
\begin{tikzpicture}[scale=1]

\begin{axis}[
   xmin=0, xmax=9,
   ymin=0, ymax=11,
   xtick={0,2,4,6,8},
   ytick={0,2,4,6,8,10},
   xticklabels={0,2,4,6,8},
   yticklabels={0,2,4,6,8,10},
   axis lines=middle,
   x axis line style=->,
   y axis line style=->,
%       xlabel=$x$,
%       ylabel=$y$,
%       width=8cm,
%       height=6cm
]
\addplot[very thick,color=black,mark=*] coordinates{
(0., 0.)
(1., 0.)
(2.008, 0.)
(2.008, 0.6724e-4)
(2.008, .9869)
(2.008, 2.692)
(2.008, 3.201)
(2.149, 3.201)
(3.335, 3.201)
(3.851, 3.201)
(3.851, 3.336)
(3.851, 4.772)
(3.851, 6.209)
(3.851, 6.344)
(4.368, 6.344)
(5.554, 6.344)
(5.695, 6.344)
(5.695, 6.852)
(5.695, 8.558)
(5.695, 9.545)
(5.695, 9.545)
(6.703, 9.545)
(7.703, 9.545)
};
\addplot[thick,color=red] coordinates{
(0., 0.)
(7.703, 9.545)
};
\addplot[thick,color=blue] coordinates{
(2.008, 0.)
(5.695, 9.545)
};
\end{axis}
\end{tikzpicture}


==> fig-RotDomains.tex <==
\begin{tikzpicture}[scale=0.3]
%----------------------------------- lines
\draw[black, thin] (0,0) -- (20,0);
\draw[black, thin] (0,0) -- (0,20);
\draw[black, thin] (0,10) -- (20,10);
\draw[black, thin] (10,0) -- (10,20);
\draw[black, thin] (14.14213562,0) -- (14.14213562,20); 
\draw[black, thin] (0,14.14213562) -- (20,14.14213562,0); 
\draw[black, thin] (16.18033989,0) -- (16.18033989,20);
\draw[black, thin] (0,16.18033989) -- (20,16.18033989);
\draw[black, thin] (17.32050808,0) -- (17.32050808,20);
\draw[black, thin] (0,17.32050808) -- (20,17.32050808);
\draw[black, thin] (18.01937736,0) -- (18.01937736,20);
\draw[black, thin] (0,18.01937736) --(20,18.01937736);
%----------------------------------- diagonal & boundary
\draw[black, dotted, thick] (0,0) -- (20,20);
\draw[blue, ultra thick] (0,20) -- (20,20) -- (20,0);

%\node at (-1,0.3) {$0$};
%\node at (20,-1) {$2$};
%\node at (-1,20) {$2$};

\node at (21.5,0.2) {\small $\bC_{b^2}$};
\node at (21.5,10.2) {\small $\bC_{b^3}$};
\node at (21.5,14.34) {\small $\bC_{b^4}$};

\node at (0,21.0) {\small $\bC_{a^2}$};
\node at (10,21.0) {\small $\bC_{a^3}$};
\node at (14,21.0) {\small $\bC_{a^4}$};

\node[red] at (5,0.5) {$bb$};
\node[red] at (5,10.5) {$bbb$};
\node[red] at (5,14.7) {$bbbb$};
\node[red] at (0.8,5) {$aa$};
\node[red] at (11.1,5) {$aaa$};

\filldraw[black] (0,0) circle (5pt);
\node[black] at (0.9,-0.6) {\tiny $(1/4,1/2)$};
\filldraw[black] (10,0) circle (5pt);
\node[black] at (10,-0.6) {\tiny $(1/5,3/5)$};
\filldraw[black] (0,10) circle (5pt);
\node[black] at (1.9,9.5) {\tiny $(1/5,2/5)$};
\filldraw[black] (6.180339876,6.180339876) circle (5pt);
\node[black] at (6,5.5) {\tiny $(1/5,1/2)$};
\filldraw[black] (10,10) circle (5pt);
\node[black] at (11.9,9.5) {\tiny $(1/6,1/2)$};
\filldraw[black] (0,14.14213562) circle (5pt);
\node[black] at (1.9,13.6) {\tiny $(1/6,1/3)$};
\filldraw[black] (10,14.14213562) circle (5pt);
\node[black] at (11.9,13.6) {\tiny $(1/7,3/7)$};

\end{tikzpicture}

